Statistical signature of vortex filaments: dog or tail? Talk given at QFS 2016

The title of the paper coincides with the title of a paragraph in the famous book by U. Frisch (1995)on classical turbulence. In this paragraph the author discussed the role of statistical dynamics of vortex filaments in the theory of turbulence and put the above question. In other words, whether the main properties of turbulence (cascade, scaling laws) are the sequence of the vortex line dynamics or the latter have only marginal signature. Quantum fluids, where the vortex filaments are the real objects, give an excellent opportunity to explore the role of discrete vortices in turbulent phenomena. The aim of this paper is to discuss which elements of vortex dynamics would lead to the main ingredients of the theory of turbulence. We discuss how the nonlinear dynamics of vortex filaments can result in an exchange of energy between different scales, the formation of the Kolmogorov-type energy spectra and the decay of turbulence.

==> (inline-ps-0) <==

%!PS-Adobe-3.0 EPSF-3.0
%%BoundingBox: 19 19 221 221
%%CreationDate: Mon Sep 29 1997
%%Creator: programmed by hand (JK)
%%EndComments
gsave
newpath
  20 20 moveto
  20 220 lineto
  220 220 lineto
  220 20 lineto
closepath
2 setlinewidth
gsave
  .4 setgray fill
grestore
stroke
grestore

